EcoPull: Sustainable IoT Image Retrieval Empowered by TinyML Models

This paper introduces EcoPull, a sustainable Internet of Things (IoT) framework empowered by tiny machine learning (TinyML) models for fetching images from wireless visual sensor networks. Two types of learnable TinyML models are installed in the IoT devices: i) a behavior model and ii) an image compressor model. The first filters out irrelevant images for the current task, reducing unnecessary transmission and resource competition among the devices. The second allows IoT devices to communicate with the receiver via latent representations of images, reducing communication bandwidth usage. However, integrating learnable modules into IoT devices comes at the cost of increased energy consumption due to inference. The numerical results show that the proposed framework can save > 70% energy compared to the baseline while maintaining the quality of the retrieved images at the ES.

==> tikz/Minimum_energy_exact.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
% optimal parameters for energy efficiency using 5 devices and a utility threshold of 0.8 is threshold: 0.68, latent size: 1.1428571428571428
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue52138189}{RGB}{52,138,189}

\begin{axis}[
width=7cm,
height=4cm,
scale only axis,
%x grid style={white},
xlabel={Total number of images per device, $N$},
%xmajorgrids,
%ymajorgrids,
xmin=0, xmax=100,
xtick style={color=dimgray85},
%y grid style={white},
ylabel={Energy saving w.r.t. baseline, $\eta$},
%ymajorgrids,
ymin=0, ymax=4.5,
ytick style={color=dimgray85}
]

\addplot [thick, black, dashed, line width = 2]
table
{
x  y
-5 1
105 1
};
\addlegendentry{\text{Baseline scheme}}


\addplot [thick, dashdotted, blue, line width=2]
table {%
5 3.98613454100712
10 2.07328879021673
15 1.42434978116949
20 1.1150789118289
25 0.930084350445263
30 0.808275350431835
35 0.726323045030185
40 0.658099776458199
45 0.610287541250733
50 0.577497836568901
55 0.543437364184051
60 0.511616814582757
65 0.492903469723815
70 0.473354986867819
75 0.457600278739384
80 0.441570956466333
85 0.429739525607329
90 0.418785813227474
95 0.405796083693892
100 0.397780817950862
};
\addlegendentry{\text{TinyAirNet}~\cite{shiraishi2023energy}}


\addplot [thick, red,line width=2]
table {%
5 3.60816800152869
10 1.82083374665893
15 1.2227070362874
20 0.926795982518943
25 0.749367149111988
30 0.631396665379047
35 0.548180294032316
40 0.484366144261834
45 0.435821866429834
50 0.398118903013229
55 0.365770946959082
60 0.338101496277999
65 0.316392054571194
70 0.297056280265856
75 0.280544865529105
80 0.268894686077017
85 0.256231489307219
90 0.244878280457279
95 0.234011847437143
100 0.2250483993448
};
\addlegendentry{\text{EcoPull}}






\end{axis}

\end{tikzpicture}



==> tikz/SiFi_against_r_Exact.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{steelblue52138189}{RGB}{52,138,189}

\begin{axis}[
width=7cm,
height=4cm,
scale only axis,
xlabel={Compression rate in~\eqref{eq:compression}, $r$ [bpp]},
%xmajorgrids,
%ymajorgrids,
xmin=-0.1644, xmax=5.0364,
xtick style={color=dimgray85},
%y grid style={white},
ylabel={\gls{sifi} in~\eqref{eq:sifi}},
%ymajorgrids,
ymin=-0.2, ymax=1,
ytick style={color=dimgray85},
legend style={
    at={(0.55,0.35)},anchor=north,  legend columns=2}, 
]
% axis background/.style={fill=gainsboro229},
% axis line style={white},
% tick align=outside,
% tick pos=left,
% x grid style={white},
% xlabel=\textcolor{dimgray85}{Latent size [bpp]},
% xmajorgrids,
% xmin=-0.1644, xmax=5.0364,
% xtick style={color=dimgray85},
% y grid style={white},
% ylabel=\textcolor{dimgray85}{Utility},
% ymajorgrids,
% ymin=0.13076755987459, ymax=0.930904760459923,
% ytick style={color=dimgray85}
% ]
\addplot [thick, red, line width = 2]
table {%
0.072 0.166860945656954
0.119757575757576 0.256737278002098
0.167515151515152 0.332227838097814
0.215272727272727 0.396195116625432
0.263030303030303 0.449745233735925
0.310787878787879 0.493625901675492
0.358545454545455 0.530496637222686
0.40630303030303 0.557491907008763
0.454060606060606 0.583213655969351
0.501818181818182 0.602196437022769
0.549575757575757 0.614912510096457
0.597333333333333 0.637698476196935
0.645090909090909 0.639325861308275
0.692848484848485 0.633788073574172
0.74060606060606 0.648020864259649
0.788363636363636 0.660686310899128
0.836121212121212 0.640364934077966
0.883878787878788 0.649963985876546
0.931636363636364 0.658106305137519
0.979393939393939 0.62230732579546
1.02715151515152 0.628470074424547
1.07490909090909 0.633492230394545
1.12266666666667 0.638163994386363
1.17042424242424 0.642595762534372
1.21818181818182 0.58280947735349
1.26593939393939 0.584971254652262
1.31369696969697 0.588443346318831
1.36145454545455 0.590679354205107
1.40921212121212 0.591456345732818
1.4569696969697 0.594624834166331
1.50472727272727 0.595296694663938
1.55248484848485 0.597475896284461
1.60024242424242 0.598103767301181
1.648 0.50140261547477
1.69575757575758 0.502507693242597
1.74351515151515 0.504074679048222
1.79127272727273 0.504264763227496
1.8390303030303 0.504959954368101
1.88678787878788 0.504687770123945
1.93454545454545 0.506536364985246
1.98230303030303 0.505336080002937
2.03006060606061 0.505185575939818
2.07781818181818 0.50695005365411
2.12557575757576 0.50540560216554
2.17333333333333 0.505988903131403
2.22109090909091 0.508657880882942
2.26884848484848 0.507627694877913
2.31660606060606 0.507762621910522
2.36436363636364 0.507689608105722
2.41212121212121 0.348733934307553
2.45987878787879 0.347682969327258
2.50763636363636 0.348507496464374
2.55539393939394 0.348731979201401
2.60315151515152 0.347615331375749
2.65090909090909 0.348276100572303
2.69866666666667 0.350828714459884
2.74642424242424 0.348773423835447
2.79418181818182 0.34798015926788
2.84193939393939 0.350240284436135
2.88969696969697 0.348662541171649
2.93745454545455 0.347885074755809
2.98521212121212 0.348886358273657
3.0329696969697 0.348422429715092
3.08072727272727 0.348782656895053
3.12848484848485 0.348642065399618
3.17624242424242 0.347779516716204
3.224 0.347467919817102
3.27175757575758 0.348987552815511
3.31951515151515 0.349161989567428
3.36727272727273 0.348952402904902
3.4150303030303 0.347747735169748
3.46278787878788 0.351297189253295
3.51054545454545 0.348811737904287
3.55830303030303 0.347672596405619
3.60606060606061 0.349231972663207
3.65381818181818 0.348888196442351
3.70157575757576 0.348856744933187
3.74933333333333 0.348122705891649
3.79709090909091 0.348450454481675
3.84484848484848 0.347967399269474
3.89260606060606 0.3491357016468
3.94036363636364 0.35036955204704
3.98812121212121 0.348675514312493
4.03587878787879 0.349803897226145
4.08363636363636 0.349456238441809
4.13139393939394 0.350050057793209
4.17915151515152 0.34754921649895
4.22690909090909 0.347723759210066
4.27466666666667 0.348073947099654
4.32242424242424 0.348906060952467
4.37018181818182 0.349812086131413
4.41793939393939 0.348238091991025
4.46569696969697 0.348338612809213
4.51345454545454 0.34908485558003
4.56121212121212 0.350262950052828
4.6089696969697 0.350102548670549
4.65672727272727 0.348618951063127
4.70448484848485 0.348180284464067
4.75224242424242 0.349831371113659
4.8 0.348668978306134
};
\addlegendentry{$c_L = 2$, \text{MCMC}}
\addplot [thick,red, only marks, mark=o, mark size=2.0,mark options={solid, fill=white}]
table{%
 x  y
 0.072 0.167199203875698
%0.119757575757576 0.257209326824387
 0.167515151515152 0.332677784681073
%0.215272727272727 0.396675060117489
 0.263030303030303 0.450410093072636
%0.310787878787879 0.494439515570746
 0.358545454545455 0.531279280681467
%0.40630303030303 0.557821176754563
 0.454060606060606 0.58425135569582
%0.501818181818182 0.603624847221062
 0.549575757575757 0.615611348313219
%0.597333333333333 0.637863166165655
 0.645090909090909 0.640771117225318
%0.692848484848485 0.633882205513416
 0.74060606060606 0.647667287767055
%0.788363636363636 0.660567557967903
 0.836121212121212 0.641915450712632
%0.883878787878788 0.650408191237808
 0.931636363636364 0.659907228447597
%0.979393939393939 0.622258835599335
 1.02715151515152 0.62787156761781
%1.07490909090909 0.63431156040757
 1.12266666666667 0.63868397021183
%1.17042424242424 0.640856425979959
 1.21818181818182 0.582822971201143
%1.26593939393939 0.586455021234802
 1.31369696969697 0.587274832154287
%1.36145454545455 0.591427264766096
 1.40921212121212 0.592789995533531
%1.4569696969697 0.592472895918118
 1.50472727272727 0.596202700743901
%1.55248484848485 0.59525484381001
 1.60024242424242 0.598422919611972
%1.648 0.500407596210574
 1.69575757575758 0.501615657732599
%1.74351515151515 0.503777721444711
 1.79127272727273 0.503057456628484
%1.8390303030303 0.505082784223932
 1.88678787878788 0.504846864278402
%1.93454545454545 0.503752163248009
 1.98230303030303 0.504600586785885
%2.03006060606061 0.50487349290059
 2.07781818181818 0.504974743406137
%2.12557575757576 0.505709317093655
 2.17333333333333 0.505661534020325
%2.22109090909091 0.505679325821613
 2.26884848484848 0.506194936715524
%2.31660606060606 0.506923441596453
 2.36436363636364 0.50681181433263
%2.41212121212121 0.347021802935523
 2.45987878787879 0.348204470839735
%2.50763636363636 0.346079235462451
 2.55539393939394 0.346145720991667
%2.60315151515152 0.346716300316294
 2.65090909090909 0.34754383668302
%2.69866666666667 0.348242845937432
 2.74642424242424 0.347414939855043
%2.79418181818182 0.348757021791863
 2.84193939393939 0.347930957073951
%2.88969696969697 0.34808495408038
 2.93745454545455 0.348651016591582
%2.98521212121212 0.348451264648159
 3.0329696969697 0.347617990650421
%3.08072727272727 0.34789961197856
 3.12848484848485 0.347511062679379
%3.17624242424242 0.348367177464842
 3.224 0.347376568297888
%3.27175757575758 0.348457007218128
 3.31951515151515 0.347201851384501
%3.36727272727273 0.348922163175575
 3.4150303030303 0.347818360947434
%3.46278787878788 0.347405079098124
 3.51054545454545 0.347886602863961
%3.55830303030303 0.348105995571675
 3.60606060606061 0.348648437922534
%3.65381818181818 0.347103188291988
 3.70157575757576 0.34832636079086
%3.74933333333333 0.348519669774632
 3.79709090909091 0.349080689484639
%3.84484848484848 0.347748773144469
 3.89260606060606 0.347683689637165
%3.94036363636364 0.349249181408862
 3.98812121212121 0.348094858413284
%4.03587878787879 0.348957321278319
 4.08363636363636 0.347254427183488
%4.13139393939394 0.349056796866677
 4.17915151515152 0.349417106539517
%4.22690909090909 0.346977390814711
 4.27466666666667 0.347051453778677
%4.32242424242424 0.34897035229486
 4.37018181818182 0.347921671564893
%4.41793939393939 0.347214869217437
 4.46569696969697 0.347164323420208
%4.51345454545454 0.346938378119384
 4.56121212121212 0.348551945472152
%4.6089696969697 0.348252449405895
 4.65672727272727 0.34901735751784
%4.70448484848485 0.348799457078526
 4.75224242424242 0.348401532480518
%4.8 0.347395683183566
};
\addlegendentry{$c_L = 2$, \text{Simulation}}
\addplot [thick, dashed, blue, line width = 2]
table {%
0.072 0.169713183465331
0.119757575757576 0.263946860313497
0.167515151515152 0.345528772782805
0.215272727272727 0.416424268844673
0.263030303030303 0.477753227635176
0.310787878787879 0.530339278988993
0.358545454545455 0.575927879098054
0.40630303030303 0.61386491749259
0.454060606060606 0.648129502069253
0.501818181818182 0.676737349187063
0.549575757575757 0.699852231809125
0.597333333333333 0.725663273163589
0.645090909090909 0.740092376181813
0.692848484848485 0.749364411057816
0.74060606060606 0.766900737650112
0.788363636363636 0.781824009278307
0.836121212121212 0.780705124155668
0.883878787878788 0.792102904102852
0.931636363636364 0.80232029889901
0.979393939393939 0.790849343741751
1.02715151515152 0.798591398250514
1.07490909090909 0.8053680599972
1.12266666666667 0.811102489785378
1.17042424242424 0.816480622811107
1.21818181818182 0.789951745371162
1.26593939393939 0.794087341326673
1.31369696969697 0.797108108218994
1.36145454545455 0.800158006178688
1.40921212121212 0.803585651416288
1.4569696969697 0.805565085786412
1.50472727272727 0.807814345059775
1.55248484848485 0.809714090559288
1.60024242424242 0.811584904491895
1.648 0.760714725485138
1.69575757575758 0.76219581844931
1.74351515151515 0.763950573072413
1.79127272727273 0.764461778761017
1.8390303030303 0.765250666693246
1.88678787878788 0.766688926313405
1.93454545454545 0.766841529236891
1.98230303030303 0.767169776865825
2.03006060606061 0.767666369480701
2.07781818181818 0.768341279242848
2.12557575757576 0.768039064580109
2.17333333333333 0.768768180248711
2.22109090909091 0.769290546586804
2.26884848484848 0.769999431928998
2.31660606060606 0.770074944152402
2.36436363636364 0.769979415913487
2.41212121212121 0.673133942818613
2.45987878787879 0.673998418525993
2.50763636363636 0.674257108773461
2.55539393939394 0.673821246999143
2.60315151515152 0.673692185586303
2.65090909090909 0.674307997162874
2.69866666666667 0.67425228863777
2.74642424242424 0.675067229544475
2.79418181818182 0.673688960277277
2.84193939393939 0.674990626095755
2.88969696969697 0.675008882731747
2.93745454545455 0.674827275209546
2.98521212121212 0.675474235734543
3.0329696969697 0.674162837718707
3.08072727272727 0.674361596276338
3.12848484848485 0.674242102504682
3.17624242424242 0.675186610306065
3.224 0.674807945983503
3.27175757575758 0.674953735884886
3.31951515151515 0.674798995096878
3.36727272727273 0.674560486273321
3.4150303030303 0.675294483636008
3.46278787878788 0.675026354068813
3.51054545454545 0.674538162813343
3.55830303030303 0.674879731102355
3.60606060606061 0.674759508653695
3.65381818181818 0.675576474092206
3.70157575757576 0.67554687668274
3.74933333333333 0.674770805992426
3.79709090909091 0.674146552721583
3.84484848484848 0.675202520479576
3.89260606060606 0.675120551912233
3.94036363636364 0.67430097171283
3.98812121212121 0.675503560592984
4.03587878787879 0.673531040400482
4.08363636363636 0.674072046493205
4.13139393939394 0.675193416806672
4.17915151515152 0.674843978747189
4.22690909090909 0.675784622597136
4.27466666666667 0.673982180632505
4.32242424242424 0.675830133719865
4.37018181818182 0.674039906219719
4.41793939393939 0.674577507172243
4.46569696969697 0.674306001970717
4.51345454545454 0.675075122236227
4.56121212121212 0.675160706656775
4.6089696969697 0.675074052481526
4.65672727272727 0.673948273425632
4.70448484848485 0.674820159371539
4.75224242424242 0.675682203347116
4.8 0.675014019617021
};
\addlegendentry{$c_L = 5$, \text{MCMC}}
\addplot [thick, blue, only marks, mark=+, mark size=2.0,mark options={solid, fill=white}]
table{%
 x  y
 0.072 0.169762027589767
%0.119757575757576 0.263942745089072
 0.167515151515152 0.345499466097763
%0.215272727272727 0.416196266858157
 0.263030303030303 0.477479071147246
%0.310787878787879 0.530252256445897
 0.358545454545455 0.576312024845961
%0.40630303030303 0.614102336369724
 0.454060606060606 0.648417455445479
%0.501818181818182 0.676416327251773
 0.549575757575757 0.699596245844042
%0.597333333333333 0.725430430593021
 0.645090909090909 0.740172907227849
%0.692848484848485 0.748827479167426
 0.74060606060606 0.766935864406436
%0.788363636363636 0.780600409948237
 0.836121212121212 0.780382103691942
%0.883878787878788 0.791430426684011
 0.931636363636364 0.801707954396522
%0.979393939393939 0.789849409988822
 1.02715151515152 0.797885093894276
%1.07490909090909 0.804760381367551
 1.12266666666667 0.810592731376727
%1.17042424242424 0.815698490664007
 1.21818181818182 0.789363396791274
%1.26593939393939 0.793507294879703
 1.31369696969697 0.796257686250132
%1.36145454545455 0.79985150491689
 1.40921212121212 0.802999451875478
%1.4569696969697 0.80550809635678
 1.50472727272727 0.80766532679857
%1.55248484848485 0.808831829524725
 1.60024242424242 0.811436202760577
%1.648 0.760447412320457
 1.69575757575758 0.762520322621313
%1.74351515151515 0.761651536550467
 1.79127272727273 0.762093839015855
%1.8390303030303 0.76455081984704
 1.88678787878788 0.763581170818211
%1.93454545454545 0.765814262943582
 1.98230303030303 0.766084500482814
%2.03006060606061 0.767196455346589
 2.07781818181818 0.765655592955752
%2.12557575757576 0.768691207543704
 2.17333333333333 0.768357435837646
%2.22109090909091 0.769339899122953
 2.26884848484848 0.76936020490219
%2.31660606060606 0.769060575986542
 2.36436363636364 0.76863648701771
%2.41212121212121 0.672368777793162
 2.45987878787879 0.672018552561755
%2.50763636363636 0.674213519379653
 2.55539393939394 0.673412267064825
%2.60315151515152 0.6730507509399
 2.65090909090909 0.672931622991214
%2.69866666666667 0.674026254815614
 2.74642424242424 0.67330077421632
%2.79418181818182 0.674952754727783
 2.84193939393939 0.673263217655782
%2.88969696969697 0.673437981897737
 2.93745454545455 0.672666552791441
%2.98521212121212 0.673195113743766
 3.0329696969697 0.674318860285629
%3.08072727272727 0.672966767851539
 3.12848484848485 0.675272801736992
%3.17624242424242 0.672104858004499
 3.224 0.673606041070461
%3.27175757575758 0.674397868358362
 3.31951515151515 0.673996172911486
%3.36727272727273 0.674999779834595
 3.4150303030303 0.673964596043499
%3.46278787878788 0.672243922050202
 3.51054545454545 0.674176934646194
%3.55830303030303 0.673868274608982
 3.60606060606061 0.673104226901425
%3.65381818181818 0.673085930759201
 3.70157575757576 0.67559058049073
%3.74933333333333 0.675355920328206
 3.79709090909091 0.674520599769244
%3.84484848484848 0.672848288218883
 3.89260606060606 0.673854316038274
%3.94036363636364 0.674626176298261
 3.98812121212121 0.674457651390793
%4.03587878787879 0.673241763992167
 4.08363636363636 0.673444091844786
%4.13139393939394 0.674411118557715
 4.17915151515152 0.673948785772887
%4.22690909090909 0.674913863627323
 4.27466666666667 0.674254666219158
%4.32242424242424 0.673844353469139
 4.37018181818182 0.675047075334915
%4.41793939393939 0.6739085313522
 4.46569696969697 0.672452666586883
%4.51345454545454 0.674530633185987
 4.56121212121212 0.673398784238476
%4.6089696969697 0.672820677014634
 4.65672727272727 0.674729002178239
%4.70448484848485 0.673736405069245
 4.75224242424242 0.673476417719713
%4.8 0.672559368001346
};
\addlegendentry{$c_L = 5$, \text{Simulation}}
\addplot [thick, dashdotted, black, line width = 2]
table {%
0.072 0.170659768243428
0.119757575757576 0.2663683197077
0.167515151515152 0.349996669831391
0.215272727272727 0.423227898607785
0.263030303030303 0.487219883146264
0.310787878787879 0.542913523251924
0.358545454545455 0.591653760766236
0.40630303030303 0.633472866999869
0.454060606060606 0.670721479395872
0.501818181818182 0.702756384113292
0.549575757575757 0.729908023607126
0.597333333333333 0.75654684688665
0.645090909090909 0.775914363955483
0.692848484848485 0.791185399054149
0.74060606060606 0.809296599360493
0.788363636363636 0.825162569512966
0.836121212121212 0.831748223800402
0.883878787878788 0.843832240153506
0.931636363636364 0.854692311643056
0.979393939393939 0.853414881830821
1.02715151515152 0.861849537850111
1.07490909090909 0.869215288077416
1.12266666666667 0.875543688082784
1.17042424242424 0.881555244259346
1.21818181818182 0.869589281802559
1.26593939393939 0.873893907268551
1.31369696969697 0.877780869352821
1.36145454545455 0.88111419993831
1.40921212121212 0.884072159248302
1.4569696969697 0.886918281739658
1.50472727272727 0.889097562411511
1.55248484848485 0.89133770862782
1.60024242424242 0.893055104045505
1.648 0.86601419908276
1.69575757575758 0.86802237192363
1.74351515151515 0.869145587903317
1.79127272727273 0.869977009469086
1.8390303030303 0.87086382233206
1.88678787878788 0.87193487705541
1.93454545454545 0.872802574558979
1.98230303030303 0.873374847330053
2.03006060606061 0.873801931677466
2.07781818181818 0.874403226143509
2.12557575757576 0.874982446519383
2.17333333333333 0.875204801211098
2.22109090909091 0.875630355266059
2.26884848484848 0.875918667160791
2.31660606060606 0.875912888710474
2.36436363636364 0.876227586198697
2.41212121212121 0.821838300818151
2.45987878787879 0.82194793525208
2.50763636363636 0.821526284669455
2.55539393939394 0.82168584497211
2.60315151515152 0.822036692202963
2.65090909090909 0.822022211922499
2.69866666666667 0.82253435807246
2.74642424242424 0.822248008755259
2.79418181818182 0.822970793700748
2.84193939393939 0.822381426412603
2.88969696969697 0.823029357358473
2.93745454545455 0.82233422089926
2.98521212121212 0.822518863176449
3.0329696969697 0.822882705136812
3.08072727272727 0.822961848536118
3.12848484848485 0.822445827993644
3.17624242424242 0.822705116662304
3.224 0.822771567138883
3.27175757575758 0.822282531345502
3.31951515151515 0.823036570795909
3.36727272727273 0.822666366433607
3.4150303030303 0.822805977728677
3.46278787878788 0.823090605497574
3.51054545454545 0.8232177901453
3.55830303030303 0.823068300580681
3.60606060606061 0.822202212463398
3.65381818181818 0.823134310018507
3.70157575757576 0.822779118311377
3.74933333333333 0.822745318619862
3.79709090909091 0.822845230444289
3.84484848484848 0.822612987513628
3.89260606060606 0.822807137585547
3.94036363636364 0.822933608777932
3.98812121212121 0.82305383617436
4.03587878787879 0.822754462000861
4.08363636363636 0.822732288841719
4.13139393939394 0.823068930118217
4.17915151515152 0.822840643783055
4.22690909090909 0.823323602835837
4.27466666666667 0.823093447789531
4.32242424242424 0.822850517995236
4.37018181818182 0.823196265054916
4.41793939393939 0.823247027612628
4.46569696969697 0.822831175991722
4.51345454545454 0.823006710676741
4.56121212121212 0.823214129934447
4.6089696969697 0.82302895948468
4.65672727272727 0.82283351217045
4.70448484848485 0.823248974805102
4.75224242424242 0.823224603226203
4.8 0.822746390327112
};
\addlegendentry{$c_L = 10$, \text{MCMC}}
\addplot [thick, black, only marks, mark=star, mark size=2.0,mark options={solid, fill=white}]
table{%
 x  y
 0.072 0.17093935095752
%0.119757575757576 0.266849782783522
 0.167515151515152 0.350643390518485
%0.215272727272727 0.424100671488588
 0.263030303030303 0.487859549488543
%0.310787878787879 0.543955050130208
 0.358545454545455 0.592283715868267
%0.40630303030303 0.634389559806736
 0.454060606060606 0.671842490698709
%0.501818181818182 0.703403744140556
 0.549575757575757 0.731053002575067
%0.597333333333333 0.75803684284402
 0.645090909090909 0.777454929206479
%0.692848484848485 0.792513094922937
 0.74060606060606 0.810664054834247
%0.788363636363636 0.826201817373057
 0.836121212121212 0.83315515167729
%0.883878787878788 0.845125488602778
 0.931636363636364 0.856268169583872
%0.979393939393939 0.854855254580444
 1.02715151515152 0.862487327097236
%1.07490909090909 0.870562673769268
 1.12266666666667 0.8768585125986
%1.17042424242424 0.882606890496422
 1.21818181818182 0.871055596645296
%1.26593939393939 0.875432033389187
 1.31369696969697 0.879136900920206
%1.36145454545455 0.882586086912952
 1.40921212121212 0.885385317010332
%1.4569696969697 0.888231317214242
 1.50472727272727 0.890332364389144
%1.55248484848485 0.892813915546056
 1.60024242424242 0.893538841791876
%1.648 0.867740490844417
 1.69575757575758 0.868222418644207
%1.74351515151515 0.870373606589007
 1.79127272727273 0.870853378205194
%1.8390303030303 0.872180495129518
 1.88678787878788 0.87348750620788
%1.93454545454545 0.873234058033583
 1.98230303030303 0.874164204171306
%2.03006060606061 0.874651440804351
 2.07781818181818 0.875225874953327
%2.12557575757576 0.876000479418985
 2.17333333333333 0.875091493594836
%2.22109090909091 0.876036267001307
 2.26884848484848 0.877630411467631
%2.31660606060606 0.877741440731993
 2.36436363636364 0.877241462063949
%2.41212121212121 0.822264414527142
 2.45987878787879 0.822016834379386
%2.50763636363636 0.822116221367386
 2.55539393939394 0.822392451398221
%2.60315151515152 0.82335111171188
 2.65090909090909 0.822392335194582
%2.69866666666667 0.823134006944792
 2.74642424242424 0.823061636505672
%2.79418181818182 0.823122353312441
 2.84193939393939 0.824655494905006
%2.88969696969697 0.823861416459156
 2.93745454545455 0.824277776931133
%2.98521212121212 0.822741990366288
 3.0329696969697 0.823338291102756
%3.08072727272727 0.823817072355228
 3.12848484848485 0.824210026565194
%3.17624242424242 0.823342254571192
 3.224 0.823336773502538
%3.27175757575758 0.824476554019436
 3.31951515151515 0.82363245321122
%3.36727272727273 0.823455800013416
 3.4150303030303 0.824496881866018
%3.46278787878788 0.822566535197834
 3.51054545454545 0.824284984705862
%3.55830303030303 0.82406923110973
 3.60606060606061 0.822205910835953
%3.65381818181818 0.823948040999541
 3.70157575757576 0.824419218340733
%3.74933333333333 0.824651904727163
 3.79709090909091 0.82362741158985
%3.84484848484848 0.824190597286036
 3.89260606060606 0.822848885861505
%3.94036363636364 0.823286411700066
 3.98812121212121 0.824122254246771
%4.03587878787879 0.824123125454918
 4.08363636363636 0.824678188664275
%4.13139393939394 0.824514876834087
 4.17915151515152 0.82300763347862
%4.22690909090909 0.824695803892714
 4.27466666666667 0.824091191497566
%4.32242424242424 0.824110518287509
 4.37018181818182 0.823361877165937
%4.41793939393939 0.823253232994907
 4.46569696969697 0.823783684683762
%4.51345454545454 0.823659664675664
 4.56121212121212 0.823304711050703
%4.6089696969697 0.824297012337938
 4.65672727272727 0.82328340801568
%4.70448484848485 0.824504558888634
 4.75224242424242 0.824306041630837
%4.8 0.82330624252164
};
\addlegendentry{$c_L = 10$, \text{Simulation}}



\end{axis}

\end{tikzpicture}

